ALICE perspectives for the study of charm and beauty energy loss at the LHC

At LHC energy, heavy quarks will be abundantly produced and the design of the ALICE detector will allow us to study their production using several channels. The expected heavy-quark in-medium energy loss in nucleus-nucleus collisions at the LHC is calculated within a model, that is compared to the available heavy-quark quenching measurements at RHIC. The nuclear modification factors and heavy-to-light ratios of charm and beauty mesons are considered. The capability of the ALICE experiment for addressing this phenomenology is discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

